Modelling M/M/R-JSQ-PS sojourn time distribution for Ultra-Reliable Low Latency Communication services

The future Internet promises to support time-sensitive services that require ultra low latencies and reliabilities of 99.99%. Recent advances in cellular and WiFi connections enhance the network to meet high reliability and ultra low latencies. However, the aforementioned services require that the server processing time ensures low latencies with high reliability, otherwise the end-to-end performance is not met. To that end, in this paper we use queuing theory to model the sojourn time distribution for Ultra-Reliable Low Latency Communication services of M/M/R-JSQ-PS systems: Markovian queues with R CPU servers following a join shortest queue processor-sharing discipline (for example Linux systems). We develop open-source simulation software, and develop and compare six analytical approximations for the sojourn time distribution. The proposed approximations yield Wasserstein distances below 2 time units, and upon medium loads incur into errors of less than 1.78 time units (e.g., milliseconds) for the 99.99th percentile sojourn time. Moreover, the proposed sojourn time approximations are stable regardless the number of CPUs and stay close to the simulations.

==> img/eventschedulingapproach.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{calc}
\usetikzlibrary{shapes.geometric}
\usepackage{standalone}

\begin{document}

\begin{tikzpicture}

\node[align=center] (start) [style={minimum size=2cm, text width=1.8cm, draw=black,fill=black!10,text=black,shape=circle}] at (0, 19) {Start};
\node[align=center] (initial) [style={minimum width=5cm, minimum height=1cm, text width=4.8cm, draw=black,fill=black!10,text=black,shape=rectangle}] at (0, 16.5) {\small{Initialise Simulation}};
\node[align=center] (Aphase) [style={minimum width=5cm, minimum height=1cm, text width=4.8cm, draw=black,fill=black!10,text=black,shape=rectangle}] at (0, 14.5) {\small{\textbf{A}-Phase}};
\node[align=center] (Bphase) [style={minimum width=5cm, minimum height=1cm, text width=4.8cm, draw=black,fill=black!10,text=black,shape=rectangle}] at (0, 12.5) {\small{\textbf{B}-Phase}};
\node[align=center] (Cphase) [style={minimum width=5cm, minimum height=1cm, text width=4.8cm, draw=black,fill=black!10,text=black,shape=rectangle}] at (0, 10.5) {\small{\textbf{C}-Phase}};
\node[align=center] (anymoreC) [style={minimum size=2cm, text width=1.8cm, draw=black,fill=black!10,text=black,shape=diamond, aspect=2}] at (0, 8) {\small{Any more \textbf{C}-Events?}};
\node[align=center] (anymoreB) [style={minimum size=2cm, text width=1.8cm, draw=black,fill=black!10,text=black,shape=diamond, aspect=2}] at (0, 5) {\small{Any more \textbf{B}-Events?}};
\node[align=center] (isend) [style={minimum size=2cm, text width=1.8cm, draw=black,fill=black!10,text=black,shape=diamond, aspect=2}] at (0, 2) {\small{Simulation Complete?}};
\node[align=center] (stop) [style={minimum size=2cm, text width=1.8cm, draw=black,fill=black!10,text=black,shape=circle}] at (0, -1) {\small{Stop}};

\draw[ultra thick, -triangle 90] (start) -- (initial);
\draw[ultra thick, -triangle 90] (initial) -- (Aphase);
\draw[ultra thick, -triangle 90] (Aphase) -- (Bphase);
\draw[ultra thick, -triangle 90] (Bphase) -- (Cphase);
\draw[ultra thick, -triangle 90] (Cphase) -- (anymoreC);
\draw[ultra thick, -triangle 90] (anymoreC) -- (anymoreB);
\draw[ultra thick, -triangle 90] (anymoreB) -- (isend);
\draw[ultra thick, -triangle 90] (isend) -- (stop);

\draw[ultra thick, -triangle 90] (anymoreC) -- (-4, 8) -- (-4, 10.5) -- (Cphase);
\draw[ultra thick, -triangle 90] (anymoreB) -- (-4.75, 5) -- (-4.75, 12.5) -- (Bphase);
\draw[ultra thick, -triangle 90] (isend) -- (-5.5, 2) -- (-5.5, 14.5) -- (Aphase);

\node at (0.5, 6.8) {No};
\node at (-5, 2.5) {No};
\node at (0.5, 3.8) {No};
\node at (-3.5, 8.5) {Yes};
\node at (-4.25, 5.5) {Yes};
\node at (0.5, 0.8) {Yes};



\end{tikzpicture}

\end{document}


==> markov_chain.tex <==
\begin{standalone}
\begin{tikzpicture}[draw=black,text=black]
    \tikzstyle{state}=[minimum width=1.5cm, font=\boldmath];
    % First row
    \node (00) at (0,0) [state] {$(0, 0)$};
    \node (01) at ($(00)+(3,0)$) [state] {$(0, 1)$};
    \node (02) at ($(01)+(3,0)$) [state] {$(0, 2)$};
    \node (03) at ($(02)+(3,0)$) [state] {$(0, 3)$};
    \node (04h) at ($(03)+(2.25,0)$) [state] {};

    % Second row
    \node (10) at ($(00)+(0,-3)$) [state] {$(1, 0)$};
    \node (11) at ($(10)+(3,0)$) [state] {$(1, 1)$};
    \node (12) at ($(11)+(3,0)$) [state] {$(1, 2)$};
    \node (13) at ($(12)+(3,0)$) [state] {$(1, 3)$};
    \node (14h) at ($(13)+(2.25,0)$) [state] {};

    % Third row
    \node (20) at ($(10)+(0,-3)$) [state] {$(2, 0)$};
    \node (21) at ($(20)+(3,0)$) [state] {$(2, 1)$};
    \node (22) at ($(21)+(3,0)$) [state] {$(2, 2)$};
    \node (23) at ($(22)+(3,0)$) [state] {$(2, 3)$};
    \node (24h) at ($(23)+(2.25,0)$) [state] {};

    % Fourth row
    \node (30) at ($(20)+(0,-3)$) [state] {$(3, 0)$};
    \node (31) at ($(30)+(3,0)$) [state] {$(3, 1)$};
    \node (32) at ($(31)+(3,0)$) [state] {$(3, 2)$};
    \node (33) at ($(32)+(3,0)$) [state] {$(3, 3)$};
    \node (34h) at ($(33)+(2.25,0)$) [state] {};
    \node (34q) at ($(34h)+(-0.15,+0.6)$) [state] {};

    % Four and a halth row
    \node (40h) at ($(30)+(0,-1.25)$) [state] {};
    \node (41h) at ($(40h)+(3,0)$) [state] {};
    \node (42h) at ($(41h)+(3,0)$) [state] {};
    \node (43h) at ($(42h)+(3,0)$) [state] {};
    \node (43q) at ($(43h)+(-0.6,0)$) [state] {};


    %%% TRANSITIONS
    \draw (00) edge[out=45,in=135,->,thick] node [below] {\footnotesize$\frac{1}{2}\Lambda$} (01);
    \draw (10) edge[out=45,in=135,->,thick] node [below] {\footnotesize$\Lambda$} (11);
    \draw (11) edge[out=45,in=135,->,thick] node [below] {\footnotesize$\frac{1}{2}\Lambda$} (12);
    \draw (20) edge[out=45,in=135,->,thick] node [below] {\footnotesize$\Lambda$} (21);
    \draw (21) edge[out=45,in=135,->,thick] node [below] {\footnotesize$\Lambda$} (22);
    \draw (22) edge[out=45,in=135,->,thick] node [below] {\footnotesize$\frac{1}{2}\Lambda$} (23);
    \draw (30) edge[out=45,in=135,->,thick] node [below] {\footnotesize$\Lambda$} (31);
    \draw (31) edge[out=45,in=135,->,thick] node [below] {\footnotesize$\Lambda$} (32);
    \draw (32) edge[out=45,in=135,->,thick] node [below] {\footnotesize$\Lambda$} (33);
    \draw (33) edge[out=45,in=180,->,thick] node [above] {\footnotesize$\frac{1}{2}\Lambda$} (34q);

    \draw (00) edge[out=-135,in=135,->,thick] node [right] {\footnotesize$\frac{1}{2}\Lambda$} (10);
    \draw (01) edge[out=-135,in=135,->,thick] node [right] {\footnotesize$\Lambda$} (11);
    \draw (11) edge[out=-135,in=135,->,thick] node [right] {\footnotesize$\frac{1}{2}\Lambda$} (21);
    \draw (02) edge[out=-135,in=135,->,thick] node [right] {\footnotesize$\Lambda$} (12);
    \draw (12) edge[out=-135,in=135,->,thick] node [right] {\footnotesize$\Lambda$} (22);
    \draw (22) edge[out=-135,in=135,->,thick] node [right] {\footnotesize$\frac{1}{2}\Lambda$} (32);
    \draw (03) edge[out=-135,in=135,->,thick] node [right] {\footnotesize$\Lambda$} (13);
    \draw (13) edge[out=-135,in=135,->,thick] node [right] {\footnotesize$\Lambda$} (23);
    \draw (23) edge[out=-135,in=135,->,thick] node [right] {\footnotesize$\Lambda$} (33);
    \draw (33) edge[out=-135,in=90,->,thick] node [left] {\footnotesize$\frac{1}{2}\Lambda$} (43q);

    \draw (01) edge[->,thick] node [below] {\footnotesize$\mu$} (00);
    \draw (02) edge[->,thick] node [below] {\footnotesize$\mu$} (01);
    \draw (03) edge[->,thick] node [below] {\footnotesize$\mu$} (02);
    \draw (11) edge[->,thick] node [below] {\footnotesize$\mu$} (10);
    \draw (12) edge[->,thick] node [below] {\footnotesize$\mu$} (11);
    \draw (13) edge[->,thick] node [below] {\footnotesize$\mu$} (12);
    \draw (21) edge[->,thick] node [below] {\footnotesize$\mu$} (20);
    \draw (22) edge[->,thick] node [below] {\footnotesize$\mu$} (21);
    \draw (23) edge[->,thick] node [below] {\footnotesize$\mu$} (22);
    \draw (31) edge[->,thick] node [below] {\footnotesize$\mu$} (30);
    \draw (32) edge[->,thick] node [below] {\footnotesize$\mu$} (31);
    \draw (33) edge[->,thick] node [below] {\footnotesize$\mu$} (32);
    
    \draw (04h) edge[->,thick] node [below] {\footnotesize$\mu$} (03);
    \draw (14h) edge[->,thick] node [below] {\footnotesize$\mu$} (13);
    \draw (24h) edge[->,thick] node [below] {\footnotesize$\mu$} (23);
    \draw (34h) edge[->,thick] node [below] {\footnotesize$\mu$} (33);

    \draw (10) edge[->,thick] node [right] {\footnotesize$\mu$} (00);
    \draw (20) edge[->,thick] node [right] {\footnotesize$\mu$} (10);
    \draw (30) edge[->,thick] node [right] {\footnotesize$\mu$} (20);
    \draw (11) edge[->,thick] node [right] {\footnotesize$\mu$} (01);
    \draw (21) edge[->,thick] node [right] {\footnotesize$\mu$} (11);
    \draw (31) edge[->,thick] node [right] {\footnotesize$\mu$} (21);
    \draw (12) edge[->,thick] node [right] {\footnotesize$\mu$} (02);
    \draw (22) edge[->,thick] node [right] {\footnotesize$\mu$} (12);
    \draw (32) edge[->,thick] node [right] {\footnotesize$\mu$} (22);
    \draw (13) edge[->,thick] node [right] {\footnotesize$\mu$} (03);
    \draw (23) edge[->,thick] node [right] {\footnotesize$\mu$} (13);
    \draw (33) edge[->,thick] node [right] {\footnotesize$\mu$} (23);

    \draw (40h) edge[->,thick] node [right] {\footnotesize$\mu$} (30);
    \draw (41h) edge[->,thick] node [right] {\footnotesize$\mu$} (31);
    \draw (42h) edge[->,thick] node [right] {\footnotesize$\mu$} (32);
    \draw (43h) edge[->,thick] node [right] {\footnotesize$\mu$} (33);

\end{tikzpicture}
\end{standalone}


==> mmc.tex <==


\begin{tikzpicture}[>=latex,draw=black,text=black]

\tikzset{
myshape/.style={
  rectangle split,
  minimum height=2cm,
  minimum width=1.5cm,
  rectangle split parts=3,
  draw,
  anchor=center,
  },
packet/.style={
  draw,
  anchor=center,
  rectangle,
  draw,
  minimum width=.5cm,
  minimum height=.2cm,
  fill=gray!40
  },
mytri/.style={
  draw,
  shape=rectangle,
  minimum height=1.5cm,
  minimum width=1.5cm,
  }
}


% the shapes


\node[packet,label=above:{URLLC packets}] at (1.4,0.3) {};
\node[packet] at (2.1,0.3) {};
\node[packet] at (0.7,0.3) {};



\draw [->]  (0,0) -- node[label=below:{$\Lambda$ Mbps}] {} (3,0);
% \draw[->](0,0)--(2,0) node[midway,fill=white]{label}
\node[align=center, rectangle, draw] at (4,0) {JSQ\\ scheduler};


%%% server 1 %%%
\draw[->] (5,0) -- (5.5,1.5) -- node[label=below:{$\lambda_1$ Mbps}] {} (7.3,1.5);

\node[packet] at (8,1.1) {};
\node[packet] at (8,1.5) {};
%\node[packet] at (8,1.4) {};
\draw (7.5,2.2) -- (8.5,2.2) --  (8.5,.8) -- (7.5,.8);
\node[draw,circle,inner sep=.3cm] at (9.3,1.5) {$\mu$};
\draw[->] (10,1.5) -- (10.5,1.5);
\node at (8.8,.5) {PS server 1};


%% DOts %%
\draw (5,0) -- (6.1,0);
\node at (6.7,0) {$\ldots$};
\node[rotate=90] at (8.8,-.2) {$\ldots$};

%%% server 2 %%%
\draw[->] (5,0) -- (5.5,-1.5) -- node[label=below:{$\lambda_R$ Mbps}] {} (7.3,-1.5);

\node[packet] at (8,-1.9) {};
\draw (7.5,-2.2) -- (8.5,-2.2) --  (8.5,-.8) -- (7.5,-.8);
\node[draw,circle,inner sep=.3cm] at (9.3,-1.5) {$\mu$};
\draw[->] (10,-1.5) -- (10.5,-1.5);
\node at (8.8,-2.5) {PS server R};

\end{tikzpicture}


==> wasserstein.tex <==
\documentclass{standalone}
% \documentclass{article}

\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{calc}
\usetikzlibrary{shapes,snakes}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{fillbetween}

\begin{document}

\begin{tikzpicture}[draw=black,text=black]
\begin{axis}[axis x line=bottom,axis y line=left,xlabel={Sojourn time}, ylabel={CDF},
    legend cell align={left},
    legend pos=south east,
    xmin=0, xmax=6.6,
    ymin=0, ymax=1.1,
    xtick={0,  6.4},
    xticklabels={$0$, $t_{\text{max}}$},
    ytick={0, 1},
]
 
% Plot 1
\addplot [name path = A,
    thick,
    domain = 0:6,
    samples = 1000] {1-exp(-2*x)};
 \addlegendentry{Actual}

% Plot 2
\addplot [name path = B,
    thick, dashed,
    domain = 0:6,
    samples = 1000] {1-exp(-x)};
 \addlegendentry{Approximation}

% Fill area between paths
%\addplot [black!20, area legend] fill between [of = A and B, soft clip={domain=0:7}];
\addplot [black!20, area legend] fill between [of = A and B];
\addlegendentry{Wasserstein distance}

% \legend{Wassterstein distance}

\end{axis}
\end{tikzpicture}

\end{document}

